UniSpark: Exploring Hybrid Attention for Multimodal Understanding and Generation

We present UniSpark-9B, a unified multimodal model that investigates hybrid attention for visual understanding and generation. Built on a Mixture-of-Transformer-Experts backbone with approximately 9B parameters in each branch, UniSpark combines full attention for explicit token interactions with GatedDeltaNet linear attention for compact context propagation. Autoregressive text prediction and visual flow matching jointly support visual question answering, text-to-image generation, instruction-guided editing, and interleaved text-image prediction. In interleaved generation, noisy visual targets are isolated from subsequent predictions, while clean visual representations provide context for later outputs. A blockwise protocol enforces this distinction through attention masks in full-attention layers and recurrent-state retention rules in linear-attention layers. The selected training sources contain 159.7M generation samples, 213.4M understanding samples, and 624.8K interleaved sequences. A four-stage curriculum jointly trains multimodal understanding and visual generation, refining answer accuracy and instruction following while extending image synthesis to 2K. UniSpark scores 2470.3 on MME-S and 0.83 on GenEval. Qualitative examples further illustrate its capabilities in interleaved image generation, video synthesis, and video editing. Together, these results demonstrate that hybrid attention provides an effective backbone for unified multimodal understanding and generation.

==> huge-attention-information-flow.tex <==
% % Generated by scripts/draw-attention-information-flow.py.
% % Two illustrative tokens per block. Right matrix is dependency, not an attention mask.
% \begin{tikzpicture}[x=1.18cm,y=1cm,font=\normalsize,
%  arr/.style={-{Latex[length=1.8mm]},thick,draw=black!65},
%  box/.style={draw=black!40,rounded corners=2pt,fill=white,align=center,inner sep=4pt},
%  note/.style={align=center,font=\normalsize}]
% \definecolor{flowpublic}{HTML}{B5DCD6}
% \definecolor{flowprivate}{HTML}{F2B974}
% \definecolor{flowblocked}{HTML}{F0F1F3}

% \begin{scope}[shift={(0,0)}]
% \node[anchor=west,font=\bfseries] at (0,1.55) {(a) Full attention};
% \node[note,anchor=west] at (0,1.07) {Token visibility mask};
% \node[fill=flowpublic,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (0.5,.45) {$T_1$};
% \node[anchor=east] at (-.15,-0.5) {$T_1$};
% \node[fill=flowprivate,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (1.5,.45) {$N_1$};
% \node[anchor=east] at (-.15,-1.5) {$N_1$};
% \node[fill=flowpublic,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (2.5,.45) {$C_1$};
% \node[anchor=east] at (-.15,-2.5) {$C_1$};
% \node[fill=flowpublic,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (3.5,.45) {$T_2$};
% \node[anchor=east] at (-.15,-3.5) {$T_2$};
% \node[fill=flowprivate,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (4.5,.45) {$N_2$};
% \node[anchor=east] at (-.15,-4.5) {$N_2$};
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,0.0) rectangle (0.5,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (0.5,0.0) rectangle (1.0,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,0.0) rectangle (1.5,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,0.0) rectangle (2.0,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,0.0) rectangle (2.5,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,0.0) rectangle (3.0,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,0.0) rectangle (3.5,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,0.0) rectangle (4.0,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,0.0) rectangle (4.5,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,0.0) rectangle (5.0,-0.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-0.5) rectangle (0.5,-1.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-0.5) rectangle (1.0,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-0.5) rectangle (1.5,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-0.5) rectangle (2.0,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,-0.5) rectangle (2.5,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,-0.5) rectangle (3.0,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-0.5) rectangle (3.5,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-0.5) rectangle (4.0,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-0.5) rectangle (4.5,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-0.5) rectangle (5.0,-1.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-1.0) rectangle (0.5,-1.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-1.0) rectangle (1.0,-1.5);
% \filldraw[fill=flowprivate,draw=white,line width=.35pt] (1.0,-1.0) rectangle (1.5,-1.5);
% \filldraw[fill=flowprivate,draw=white,line width=.35pt] (1.5,-1.0) rectangle (2.0,-1.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,-1.0) rectangle (2.5,-1.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,-1.0) rectangle (3.0,-1.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-1.0) rectangle (3.5,-1.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-1.0) rectangle (4.0,-1.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-1.0) rectangle (4.5,-1.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-1.0) rectangle (5.0,-1.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-1.5) rectangle (0.5,-2.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-1.5) rectangle (1.0,-2.0);
% \filldraw[fill=flowprivate,draw=white,line width=.35pt] (1.0,-1.5) rectangle (1.5,-2.0);
% \filldraw[fill=flowprivate,draw=white,line width=.35pt] (1.5,-1.5) rectangle (2.0,-2.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,-1.5) rectangle (2.5,-2.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,-1.5) rectangle (3.0,-2.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-1.5) rectangle (3.5,-2.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-1.5) rectangle (4.0,-2.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-1.5) rectangle (4.5,-2.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-1.5) rectangle (5.0,-2.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-2.0) rectangle (0.5,-2.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-2.0) rectangle (1.0,-2.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-2.0) rectangle (1.5,-2.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-2.0) rectangle (2.0,-2.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-2.0) rectangle (2.5,-2.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-2.0) rectangle (3.0,-2.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-2.0) rectangle (3.5,-2.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-2.0) rectangle (4.0,-2.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-2.0) rectangle (4.5,-2.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-2.0) rectangle (5.0,-2.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-2.5) rectangle (0.5,-3.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-2.5) rectangle (1.0,-3.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-2.5) rectangle (1.5,-3.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-2.5) rectangle (2.0,-3.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-2.5) rectangle (2.5,-3.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-2.5) rectangle (3.0,-3.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-2.5) rectangle (3.5,-3.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-2.5) rectangle (4.0,-3.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-2.5) rectangle (4.5,-3.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-2.5) rectangle (5.0,-3.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-3.0) rectangle (0.5,-3.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-3.0) rectangle (1.0,-3.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-3.0) rectangle (1.5,-3.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-3.0) rectangle (2.0,-3.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-3.0) rectangle (2.5,-3.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-3.0) rectangle (3.0,-3.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-3.0) rectangle (3.5,-3.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-3.0) rectangle (4.0,-3.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-3.0) rectangle (4.5,-3.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-3.0) rectangle (5.0,-3.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-3.5) rectangle (0.5,-4.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-3.5) rectangle (1.0,-4.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-3.5) rectangle (1.5,-4.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-3.5) rectangle (2.0,-4.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-3.5) rectangle (2.5,-4.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-3.5) rectangle (3.0,-4.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-3.5) rectangle (3.5,-4.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.5,-3.5) rectangle (4.0,-4.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-3.5) rectangle (4.5,-4.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-3.5) rectangle (5.0,-4.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-4.0) rectangle (0.5,-4.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-4.0) rectangle (1.0,-4.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-4.0) rectangle (1.5,-4.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-4.0) rectangle (2.0,-4.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-4.0) rectangle (2.5,-4.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-4.0) rectangle (3.0,-4.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-4.0) rectangle (3.5,-4.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.5,-4.0) rectangle (4.0,-4.5);
% \filldraw[fill=flowprivate,draw=white,line width=.35pt] (4.0,-4.0) rectangle (4.5,-4.5);
% \filldraw[fill=flowprivate,draw=white,line width=.35pt] (4.5,-4.0) rectangle (5.0,-4.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-4.5) rectangle (0.5,-5.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-4.5) rectangle (1.0,-5.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-4.5) rectangle (1.5,-5.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-4.5) rectangle (2.0,-5.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-4.5) rectangle (2.5,-5.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-4.5) rectangle (3.0,-5.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-4.5) rectangle (3.5,-5.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.5,-4.5) rectangle (4.0,-5.0);
% \filldraw[fill=flowprivate,draw=white,line width=.35pt] (4.0,-4.5) rectangle (4.5,-5.0);
% \filldraw[fill=flowprivate,draw=white,line width=.35pt] (4.5,-4.5) rectangle (5.0,-5.0);
% \draw[black!30,line width=.45pt] (0,0) -- (0,-5);
% \draw[black!30,line width=.45pt] (0,0) -- (5,0);
% \draw[black!30,line width=.45pt] (1,0) -- (1,-5);
% \draw[black!30,line width=.45pt] (0,-1) -- (5,-1);
% \draw[black!30,line width=.45pt] (2,0) -- (2,-5);
% \draw[black!30,line width=.45pt] (0,-2) -- (5,-2);
% \draw[black!30,line width=.45pt] (3,0) -- (3,-5);
% \draw[black!30,line width=.45pt] (0,-3) -- (5,-3);
% \draw[black!30,line width=.45pt] (4,0) -- (4,-5);
% \draw[black!30,line width=.45pt] (0,-4) -- (5,-4);
% \draw[black!30,line width=.45pt] (5,0) -- (5,-5);
% \draw[black!30,line width=.45pt] (0,-5) -- (5,-5);
% \node[rotate=90,note] at (-.75,-2.5) {Query / output token};
% \node[note,text width=5.8cm] at (2.5,-5.45) {Visual diagonal blocks: bidirectional};
% \end{scope}
% \begin{scope}[shift={(7,0)}]
% \node[anchor=west,font=\bfseries] at (0,1.55) {(b) Linear attention};
% \node[note,anchor=west] at (0,1.07) {Permitted recurrent dependencies};
% \node[fill=flowpublic,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (0.5,.45) {$T_1$};
% \node[anchor=east] at (-.15,-0.5) {$T_1$};
% \node[fill=flowprivate,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (1.5,.45) {$N_1$};
% \node[anchor=east] at (-.15,-1.5) {$N_1$};
% \node[fill=flowpublic,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (2.5,.45) {$C_1$};
% \node[anchor=east] at (-.15,-2.5) {$C_1$};
% \node[fill=flowpublic,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (3.5,.45) {$T_2$};
% \node[anchor=east] at (-.15,-3.5) {$T_2$};
% \node[fill=flowprivate,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (4.5,.45) {$N_2$};
% \node[anchor=east] at (-.15,-4.5) {$N_2$};
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,0.0) rectangle (0.5,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (0.5,0.0) rectangle (1.0,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,0.0) rectangle (1.5,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,0.0) rectangle (2.0,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,0.0) rectangle (2.5,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,0.0) rectangle (3.0,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,0.0) rectangle (3.5,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,0.0) rectangle (4.0,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,0.0) rectangle (4.5,-0.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,0.0) rectangle (5.0,-0.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-0.5) rectangle (0.5,-1.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-0.5) rectangle (1.0,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-0.5) rectangle (1.5,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-0.5) rectangle (2.0,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,-0.5) rectangle (2.5,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,-0.5) rectangle (3.0,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-0.5) rectangle (3.5,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-0.5) rectangle (4.0,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-0.5) rectangle (4.5,-1.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-0.5) rectangle (5.0,-1.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-1.0) rectangle (0.5,-1.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-1.0) rectangle (1.0,-1.5);
% \filldraw[fill=flowprivate,draw=white,line width=.35pt] (1.0,-1.0) rectangle (1.5,-1.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-1.0) rectangle (2.0,-1.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,-1.0) rectangle (2.5,-1.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,-1.0) rectangle (3.0,-1.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-1.0) rectangle (3.5,-1.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-1.0) rectangle (4.0,-1.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-1.0) rectangle (4.5,-1.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-1.0) rectangle (5.0,-1.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-1.5) rectangle (0.5,-2.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-1.5) rectangle (1.0,-2.0);
% \filldraw[fill=flowprivate,draw=white,line width=.35pt] (1.0,-1.5) rectangle (1.5,-2.0);
% \filldraw[fill=flowprivate,draw=white,line width=.35pt] (1.5,-1.5) rectangle (2.0,-2.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,-1.5) rectangle (2.5,-2.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,-1.5) rectangle (3.0,-2.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-1.5) rectangle (3.5,-2.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-1.5) rectangle (4.0,-2.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-1.5) rectangle (4.5,-2.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-1.5) rectangle (5.0,-2.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-2.0) rectangle (0.5,-2.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-2.0) rectangle (1.0,-2.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-2.0) rectangle (1.5,-2.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-2.0) rectangle (2.0,-2.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-2.0) rectangle (2.5,-2.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,-2.0) rectangle (3.0,-2.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-2.0) rectangle (3.5,-2.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-2.0) rectangle (4.0,-2.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-2.0) rectangle (4.5,-2.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-2.0) rectangle (5.0,-2.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-2.5) rectangle (0.5,-3.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-2.5) rectangle (1.0,-3.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-2.5) rectangle (1.5,-3.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-2.5) rectangle (2.0,-3.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-2.5) rectangle (2.5,-3.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-2.5) rectangle (3.0,-3.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-2.5) rectangle (3.5,-3.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-2.5) rectangle (4.0,-3.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-2.5) rectangle (4.5,-3.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-2.5) rectangle (5.0,-3.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-3.0) rectangle (0.5,-3.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-3.0) rectangle (1.0,-3.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-3.0) rectangle (1.5,-3.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-3.0) rectangle (2.0,-3.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-3.0) rectangle (2.5,-3.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-3.0) rectangle (3.0,-3.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-3.0) rectangle (3.5,-3.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-3.0) rectangle (4.0,-3.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-3.0) rectangle (4.5,-3.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-3.0) rectangle (5.0,-3.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-3.5) rectangle (0.5,-4.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-3.5) rectangle (1.0,-4.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-3.5) rectangle (1.5,-4.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-3.5) rectangle (2.0,-4.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-3.5) rectangle (2.5,-4.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-3.5) rectangle (3.0,-4.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-3.5) rectangle (3.5,-4.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.5,-3.5) rectangle (4.0,-4.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-3.5) rectangle (4.5,-4.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-3.5) rectangle (5.0,-4.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-4.0) rectangle (0.5,-4.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-4.0) rectangle (1.0,-4.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-4.0) rectangle (1.5,-4.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-4.0) rectangle (2.0,-4.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-4.0) rectangle (2.5,-4.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-4.0) rectangle (3.0,-4.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-4.0) rectangle (3.5,-4.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.5,-4.0) rectangle (4.0,-4.5);
% \filldraw[fill=flowprivate,draw=white,line width=.35pt] (4.0,-4.0) rectangle (4.5,-4.5);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-4.0) rectangle (5.0,-4.5);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-4.5) rectangle (0.5,-5.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-4.5) rectangle (1.0,-5.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-4.5) rectangle (1.5,-5.0);
% \filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-4.5) rectangle (2.0,-5.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-4.5) rectangle (2.5,-5.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-4.5) rectangle (3.0,-5.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-4.5) rectangle (3.5,-5.0);
% \filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.5,-4.5) rectangle (4.0,-5.0);
% \filldraw[fill=flowprivate,draw=white,line width=.35pt] (4.0,-4.5) rectangle (4.5,-5.0);
% \filldraw[fill=flowprivate,draw=white,line width=.35pt] (4.5,-4.5) rectangle (5.0,-5.0);
% \draw[black!30,line width=.45pt] (0,0) -- (0,-5);
% \draw[black!30,line width=.45pt] (0,0) -- (5,0);
% \draw[black!30,line width=.45pt] (1,0) -- (1,-5);
% \draw[black!30,line width=.45pt] (0,-1) -- (5,-1);
% \draw[black!30,line width=.45pt] (2,0) -- (2,-5);
% \draw[black!30,line width=.45pt] (0,-2) -- (5,-2);
% \draw[black!30,line width=.45pt] (3,0) -- (3,-5);
% \draw[black!30,line width=.45pt] (0,-3) -- (5,-3);
% \draw[black!30,line width=.45pt] (4,0) -- (4,-5);
% \draw[black!30,line width=.45pt] (0,-4) -- (5,-4);
% \draw[black!30,line width=.45pt] (5,0) -- (5,-5);
% \draw[black!30,line width=.45pt] (0,-5) -- (5,-5);
% \node[rotate=90,note] at (-.75,-2.5) {Output token};
% \node[note,text width=5.8cm] at (2.5,-5.45) {All diagonal blocks: causal recurrence};
% \end{scope}

% \node[note,anchor=west] at (0,-6.05) {Columns: input tokens; rows: output tokens. Two tokens per block are shown for illustration.};
% \node[fill=flowpublic,minimum size=.23cm,inner sep=0pt] at (.12,-6.5) {};
% \node[note,anchor=west] at (.35,-6.5) {Public context};
% \node[fill=flowprivate,minimum size=.23cm,inner sep=0pt] at (3.55,-6.5) {};
% \node[note,anchor=west] at (3.78,-6.5) {Private, local only};
% \node[fill=flowblocked,draw=black!25,minimum size=.23cm,inner sep=0pt] at (7.4,-6.5) {};
% \node[note,anchor=west] at (7.65,-6.5) {Blocked / no dependency};

% \node[anchor=west,font=\bfseries] at (0,-7.2) {(c) Task instances of the same information-flow rule};
% \node[box,text width=6.1cm,minimum height=1.5cm] at (2.4,-8.4)
%  {\textbf{Multimodal understanding}\\
%  $C_{\rm image},\ Q \;\rightarrow\; A_{\rm text}$\\
%  Autoregressive text prediction};
% \node[box,text width=6.1cm,minimum height=1.5cm] at (9.25,-8.4)
%  {\textbf{Text-to-image generation}\\
%  $P_{\rm text} \;\rightarrow\; \colorbox{flowprivate}{$N_{\rm image}$}$\\
%  Flow loss on the image target};
% \node[box,text width=6.1cm,minimum height=1.5cm] at (2.4,-10.35)
%  {\textbf{Instruction-guided editing}\\
%  $C_{\rm source},\ E_{\rm text} \;\rightarrow\; \colorbox{flowprivate}{$N_{\rm edit}$}$\\
%  Source image stays public};
% \node[box,text width=6.1cm,minimum height=1.5cm] at (9.25,-10.35)
%  {\textbf{Interleaved prediction}\\
%  $T_1,\ \colorbox{flowprivate}{$N_1$},\ \colorbox{flowpublic}{$C_1$},\ T_2,\ \colorbox{flowprivate}{$N_2$}$\\
%  Reuse clean visual context};
% \node[anchor=west,font=\bfseries] at (0,-11.65) {(d) Recurrent-state handling for a visual prediction};
% \node[box,fill=flowpublic!65,text width=3cm,minimum height=.9cm] (prefix) at (1.2,-12.7)
%  {Public prefix\\$(S,H)$};
% \node[box,fill=flowpublic!65,text width=3cm,minimum height=.9cm] (clean) at (6,-12.7)
%  {Clean $C_1$\\Commit $(S',H')$};
% \node[box,fill=flowpublic!65,text width=3cm,minimum height=.9cm] (later) at (10.7,-12.7)
%  {$T_2$ then $N_2$\\Public context};
% \draw[arr] (prefix) -- node[note,above,text width=2.3cm]{retain} (clean);
% \draw[arr] (clean) -- (later);
% \node[box,fill=flowprivate!65,text width=3cm,minimum height=.9cm] (noisy) at (1.2,-14.45)
%  {Private $N_1$\\Local updates};
% \node[box,fill=flowprivate!25,text width=3cm,minimum height=.9cm] (discard) at (6,-14.45)
%  {Keep outputs\\Discard $(\widetilde S,\widetilde H)$};
% \draw[arr] (prefix) -- node[note,right]{read} (noisy);
% \draw[arr] (noisy) -- (discard);
% \node[note,text width=3.5cm] at (10.7,-14.45)
%  {$S$: recurrent state\\$H$: conv. history};
% \node[note,text width=14cm] at (5.9,-15.65)
%  {$C_1$ comes from an observed image in training,\\or a completed generated image during rollout.};
% \end{tikzpicture}


% Generated by scripts/draw-attention-information-flow.py.
% Two illustrative tokens per block. Right matrix is dependency, not an attention mask.
\begin{tikzpicture}[x=1.18cm,y=1cm,font=\fontsize{8}{9.5}\selectfont,
 arr/.style={-{Latex[length=1.8mm]},thick,draw=black!65},
 box/.style={draw=black!40,rounded corners=2pt,fill=white,align=center,inner xsep=2pt,inner ysep=3.5pt},
 note/.style={align=center,font=\fontsize{7.5}{9}\selectfont}]
\definecolor{flowpublic}{HTML}{B5DCD6}
\definecolor{flowprivate}{HTML}{F2B974}
\definecolor{flowblocked}{HTML}{F0F1F3}

\begin{scope}[shift={(0,0)}]
\node[anchor=west,font=\fontsize{8.5}{10}\selectfont\bfseries] at (0,1.55) {(a) Full attention};
\node[note,anchor=west,font=\fontsize{8.5}{10}\selectfont] at (0,1.07) {Token visibility mask};
\node[fill=flowpublic,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (0.5,.45) {$T_1$};
\node[anchor=east] at (-.15,-0.5) {$T_1$};
\node[fill=flowprivate,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (1.5,.45) {$N_1$};
\node[anchor=east] at (-.15,-1.5) {$N_1$};
\node[fill=flowpublic,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (2.5,.45) {$C_1$};
\node[anchor=east] at (-.15,-2.5) {$C_1$};
\node[fill=flowpublic,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (3.5,.45) {$T_2$};
\node[anchor=east] at (-.15,-3.5) {$T_2$};
\node[fill=flowprivate,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (4.5,.45) {$N_2$};
\node[anchor=east] at (-.15,-4.5) {$N_2$};
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,0.0) rectangle (0.5,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (0.5,0.0) rectangle (1.0,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,0.0) rectangle (1.5,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,0.0) rectangle (2.0,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,0.0) rectangle (2.5,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,0.0) rectangle (3.0,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,0.0) rectangle (3.5,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,0.0) rectangle (4.0,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,0.0) rectangle (4.5,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,0.0) rectangle (5.0,-0.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-0.5) rectangle (0.5,-1.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-0.5) rectangle (1.0,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-0.5) rectangle (1.5,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-0.5) rectangle (2.0,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,-0.5) rectangle (2.5,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,-0.5) rectangle (3.0,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-0.5) rectangle (3.5,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-0.5) rectangle (4.0,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-0.5) rectangle (4.5,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-0.5) rectangle (5.0,-1.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-1.0) rectangle (0.5,-1.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-1.0) rectangle (1.0,-1.5);
\filldraw[fill=flowprivate,draw=white,line width=.35pt] (1.0,-1.0) rectangle (1.5,-1.5);
\filldraw[fill=flowprivate,draw=white,line width=.35pt] (1.5,-1.0) rectangle (2.0,-1.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,-1.0) rectangle (2.5,-1.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,-1.0) rectangle (3.0,-1.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-1.0) rectangle (3.5,-1.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-1.0) rectangle (4.0,-1.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-1.0) rectangle (4.5,-1.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-1.0) rectangle (5.0,-1.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-1.5) rectangle (0.5,-2.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-1.5) rectangle (1.0,-2.0);
\filldraw[fill=flowprivate,draw=white,line width=.35pt] (1.0,-1.5) rectangle (1.5,-2.0);
\filldraw[fill=flowprivate,draw=white,line width=.35pt] (1.5,-1.5) rectangle (2.0,-2.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,-1.5) rectangle (2.5,-2.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,-1.5) rectangle (3.0,-2.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-1.5) rectangle (3.5,-2.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-1.5) rectangle (4.0,-2.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-1.5) rectangle (4.5,-2.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-1.5) rectangle (5.0,-2.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-2.0) rectangle (0.5,-2.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-2.0) rectangle (1.0,-2.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-2.0) rectangle (1.5,-2.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-2.0) rectangle (2.0,-2.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-2.0) rectangle (2.5,-2.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-2.0) rectangle (3.0,-2.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-2.0) rectangle (3.5,-2.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-2.0) rectangle (4.0,-2.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-2.0) rectangle (4.5,-2.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-2.0) rectangle (5.0,-2.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-2.5) rectangle (0.5,-3.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-2.5) rectangle (1.0,-3.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-2.5) rectangle (1.5,-3.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-2.5) rectangle (2.0,-3.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-2.5) rectangle (2.5,-3.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-2.5) rectangle (3.0,-3.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-2.5) rectangle (3.5,-3.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-2.5) rectangle (4.0,-3.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-2.5) rectangle (4.5,-3.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-2.5) rectangle (5.0,-3.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-3.0) rectangle (0.5,-3.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-3.0) rectangle (1.0,-3.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-3.0) rectangle (1.5,-3.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-3.0) rectangle (2.0,-3.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-3.0) rectangle (2.5,-3.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-3.0) rectangle (3.0,-3.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-3.0) rectangle (3.5,-3.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-3.0) rectangle (4.0,-3.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-3.0) rectangle (4.5,-3.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-3.0) rectangle (5.0,-3.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-3.5) rectangle (0.5,-4.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-3.5) rectangle (1.0,-4.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-3.5) rectangle (1.5,-4.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-3.5) rectangle (2.0,-4.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-3.5) rectangle (2.5,-4.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-3.5) rectangle (3.0,-4.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-3.5) rectangle (3.5,-4.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.5,-3.5) rectangle (4.0,-4.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-3.5) rectangle (4.5,-4.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-3.5) rectangle (5.0,-4.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-4.0) rectangle (0.5,-4.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-4.0) rectangle (1.0,-4.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-4.0) rectangle (1.5,-4.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-4.0) rectangle (2.0,-4.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-4.0) rectangle (2.5,-4.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-4.0) rectangle (3.0,-4.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-4.0) rectangle (3.5,-4.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.5,-4.0) rectangle (4.0,-4.5);
\filldraw[fill=flowprivate,draw=white,line width=.35pt] (4.0,-4.0) rectangle (4.5,-4.5);
\filldraw[fill=flowprivate,draw=white,line width=.35pt] (4.5,-4.0) rectangle (5.0,-4.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-4.5) rectangle (0.5,-5.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-4.5) rectangle (1.0,-5.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-4.5) rectangle (1.5,-5.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-4.5) rectangle (2.0,-5.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-4.5) rectangle (2.5,-5.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-4.5) rectangle (3.0,-5.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-4.5) rectangle (3.5,-5.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.5,-4.5) rectangle (4.0,-5.0);
\filldraw[fill=flowprivate,draw=white,line width=.35pt] (4.0,-4.5) rectangle (4.5,-5.0);
\filldraw[fill=flowprivate,draw=white,line width=.35pt] (4.5,-4.5) rectangle (5.0,-5.0);
\draw[black!30,line width=.45pt] (0,0) -- (0,-5);
\draw[black!30,line width=.45pt] (0,0) -- (5,0);
\draw[black!30,line width=.45pt] (1,0) -- (1,-5);
\draw[black!30,line width=.45pt] (0,-1) -- (5,-1);
\draw[black!30,line width=.45pt] (2,0) -- (2,-5);
\draw[black!30,line width=.45pt] (0,-2) -- (5,-2);
\draw[black!30,line width=.45pt] (3,0) -- (3,-5);
\draw[black!30,line width=.45pt] (0,-3) -- (5,-3);
\draw[black!30,line width=.45pt] (4,0) -- (4,-5);
\draw[black!30,line width=.45pt] (0,-4) -- (5,-4);
\draw[black!30,line width=.45pt] (5,0) -- (5,-5);
\draw[black!30,line width=.45pt] (0,-5) -- (5,-5);
\node[rotate=90,note] at (-1.1,-2.5) {Query / output token};
\node[note,font=\fontsize{8.5}{10}\selectfont] at (2.5,-5.45) {Visual blocks: bidirectional attention};
\end{scope}
\begin{scope}[shift={(7,0)}]
\node[anchor=west,font=\fontsize{8.5}{10}\selectfont\bfseries] at (0,1.55) {(b) Linear attention};
\node[note,anchor=west,font=\fontsize{8.5}{10}\selectfont] at (0,1.07) {Recurrent dependencies};
\node[fill=flowpublic,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (0.5,.45) {$T_1$};
\node[anchor=east] at (-.15,-0.5) {$T_1$};
\node[fill=flowprivate,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (1.5,.45) {$N_1$};
\node[anchor=east] at (-.15,-1.5) {$N_1$};
\node[fill=flowpublic,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (2.5,.45) {$C_1$};
\node[anchor=east] at (-.15,-2.5) {$C_1$};
\node[fill=flowpublic,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (3.5,.45) {$T_2$};
\node[anchor=east] at (-.15,-3.5) {$T_2$};
\node[fill=flowprivate,minimum width=.92cm,minimum height=.36cm,inner sep=0pt] at (4.5,.45) {$N_2$};
\node[anchor=east] at (-.15,-4.5) {$N_2$};
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,0.0) rectangle (0.5,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (0.5,0.0) rectangle (1.0,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,0.0) rectangle (1.5,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,0.0) rectangle (2.0,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,0.0) rectangle (2.5,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,0.0) rectangle (3.0,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,0.0) rectangle (3.5,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,0.0) rectangle (4.0,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,0.0) rectangle (4.5,-0.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,0.0) rectangle (5.0,-0.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-0.5) rectangle (0.5,-1.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-0.5) rectangle (1.0,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-0.5) rectangle (1.5,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-0.5) rectangle (2.0,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,-0.5) rectangle (2.5,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,-0.5) rectangle (3.0,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-0.5) rectangle (3.5,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-0.5) rectangle (4.0,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-0.5) rectangle (4.5,-1.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-0.5) rectangle (5.0,-1.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-1.0) rectangle (0.5,-1.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-1.0) rectangle (1.0,-1.5);
\filldraw[fill=flowprivate,draw=white,line width=.35pt] (1.0,-1.0) rectangle (1.5,-1.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-1.0) rectangle (2.0,-1.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,-1.0) rectangle (2.5,-1.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,-1.0) rectangle (3.0,-1.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-1.0) rectangle (3.5,-1.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-1.0) rectangle (4.0,-1.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-1.0) rectangle (4.5,-1.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-1.0) rectangle (5.0,-1.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-1.5) rectangle (0.5,-2.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-1.5) rectangle (1.0,-2.0);
\filldraw[fill=flowprivate,draw=white,line width=.35pt] (1.0,-1.5) rectangle (1.5,-2.0);
\filldraw[fill=flowprivate,draw=white,line width=.35pt] (1.5,-1.5) rectangle (2.0,-2.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.0,-1.5) rectangle (2.5,-2.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,-1.5) rectangle (3.0,-2.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-1.5) rectangle (3.5,-2.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-1.5) rectangle (4.0,-2.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-1.5) rectangle (4.5,-2.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-1.5) rectangle (5.0,-2.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-2.0) rectangle (0.5,-2.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-2.0) rectangle (1.0,-2.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-2.0) rectangle (1.5,-2.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-2.0) rectangle (2.0,-2.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-2.0) rectangle (2.5,-2.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (2.5,-2.0) rectangle (3.0,-2.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-2.0) rectangle (3.5,-2.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-2.0) rectangle (4.0,-2.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-2.0) rectangle (4.5,-2.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-2.0) rectangle (5.0,-2.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-2.5) rectangle (0.5,-3.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-2.5) rectangle (1.0,-3.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-2.5) rectangle (1.5,-3.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-2.5) rectangle (2.0,-3.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-2.5) rectangle (2.5,-3.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-2.5) rectangle (3.0,-3.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.0,-2.5) rectangle (3.5,-3.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-2.5) rectangle (4.0,-3.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-2.5) rectangle (4.5,-3.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-2.5) rectangle (5.0,-3.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-3.0) rectangle (0.5,-3.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-3.0) rectangle (1.0,-3.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-3.0) rectangle (1.5,-3.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-3.0) rectangle (2.0,-3.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-3.0) rectangle (2.5,-3.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-3.0) rectangle (3.0,-3.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-3.0) rectangle (3.5,-3.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (3.5,-3.0) rectangle (4.0,-3.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-3.0) rectangle (4.5,-3.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-3.0) rectangle (5.0,-3.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-3.5) rectangle (0.5,-4.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-3.5) rectangle (1.0,-4.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-3.5) rectangle (1.5,-4.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-3.5) rectangle (2.0,-4.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-3.5) rectangle (2.5,-4.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-3.5) rectangle (3.0,-4.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-3.5) rectangle (3.5,-4.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.5,-3.5) rectangle (4.0,-4.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.0,-3.5) rectangle (4.5,-4.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-3.5) rectangle (5.0,-4.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-4.0) rectangle (0.5,-4.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-4.0) rectangle (1.0,-4.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-4.0) rectangle (1.5,-4.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-4.0) rectangle (2.0,-4.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-4.0) rectangle (2.5,-4.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-4.0) rectangle (3.0,-4.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-4.0) rectangle (3.5,-4.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.5,-4.0) rectangle (4.0,-4.5);
\filldraw[fill=flowprivate,draw=white,line width=.35pt] (4.0,-4.0) rectangle (4.5,-4.5);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (4.5,-4.0) rectangle (5.0,-4.5);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.0,-4.5) rectangle (0.5,-5.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (0.5,-4.5) rectangle (1.0,-5.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.0,-4.5) rectangle (1.5,-5.0);
\filldraw[fill=flowblocked,draw=white,line width=.35pt] (1.5,-4.5) rectangle (2.0,-5.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.0,-4.5) rectangle (2.5,-5.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (2.5,-4.5) rectangle (3.0,-5.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.0,-4.5) rectangle (3.5,-5.0);
\filldraw[fill=flowpublic,draw=white,line width=.35pt] (3.5,-4.5) rectangle (4.0,-5.0);
\filldraw[fill=flowprivate,draw=white,line width=.35pt] (4.0,-4.5) rectangle (4.5,-5.0);
\filldraw[fill=flowprivate,draw=white,line width=.35pt] (4.5,-4.5) rectangle (5.0,-5.0);
\draw[black!30,line width=.45pt] (0,0) -- (0,-5);
\draw[black!30,line width=.45pt] (0,0) -- (5,0);
\draw[black!30,line width=.45pt] (1,0) -- (1,-5);
\draw[black!30,line width=.45pt] (0,-1) -- (5,-1);
\draw[black!30,line width=.45pt] (2,0) -- (2,-5);
\draw[black!30,line width=.45pt] (0,-2) -- (5,-2);
\draw[black!30,line width=.45pt] (3,0) -- (3,-5);
\draw[black!30,line width=.45pt] (0,-3) -- (5,-3);
\draw[black!30,line width=.45pt] (4,0) -- (4,-5);
\draw[black!30,line width=.45pt] (0,-4) -- (5,-4);
\draw[black!30,line width=.45pt] (5,0) -- (5,-5);
\draw[black!30,line width=.45pt] (0,-5) -- (5,-5);
\node[rotate=90,note] at (-1.1,-2.5) {Output token};
\node[note,font=\fontsize{8.5}{10}\selectfont] at (2.5,-5.45) {All blocks: causal recurrence};
\end{scope}


% Separate rows for matrix explanations, symbols, and the legend.
\node[note,text width=14cm,font=\fontsize{8.5}{10}\selectfont] at (5.9,-6.0)
 {Columns: input tokens; rows: output tokens. Two tokens per block.};
\node[note,text width=14cm,font=\fontsize{8.5}{10}\selectfont] at (5.9,-6.5)
 {$T$: text; $N$: noisy target; $C$: clean visual context.};
\node[fill=flowpublic,minimum size=.23cm,inner sep=0pt] at (.12,-7.0) {};
\node[note,anchor=west] at (.35,-7.0) {Public context};
\node[fill=flowprivate,minimum size=.23cm,inner sep=0pt] at (3.55,-7.0) {};
\node[note,anchor=west] at (3.78,-7.0) {Private, local only};
\node[fill=flowblocked,draw=black!25,minimum size=.23cm,inner sep=0pt] at (7.4,-7.0) {};
\node[note,anchor=west] at (7.65,-7.0) {Blocked / no dependency};
\node[anchor=west,font=\fontsize{8.5}{10}\selectfont\bfseries] at (0,-7.6) {(c) Information flow across tasks};
\node[box,text width=6.1cm,minimum height=1.15cm] at (2.4,-8.55)
 {\textbf{Multimodal understanding}\\
 $C_{\rm image},\ Q \;\rightarrow\; A_{\rm text}$\\
 Autoregressive text prediction};
\node[box,text width=6.1cm,minimum height=1.15cm] at (9.25,-8.55)
 {\textbf{Text-to-image generation}\\
 $P_{\rm text} \;\rightarrow\; \colorbox{flowprivate}{$N_{\rm image}$}$\\
 Flow loss on the image target};
\node[box,text width=6.1cm,minimum height=1.15cm] at (2.4,-10.05)
 {\textbf{Instruction-guided editing}\\
 $C_{\rm source},\ E_{\rm text} \;\rightarrow\; \colorbox{flowprivate}{$N_{\rm edit}$}$\\
 Source image stays public};
\node[box,text width=6.1cm,minimum height=1.15cm] at (9.25,-10.05)
 {\textbf{Interleaved prediction}\\
 $T_1,\ \colorbox{flowprivate}{$N_1$},\ \colorbox{flowpublic}{$C_1$},\ T_2,\ \colorbox{flowprivate}{$N_2$}$\\
 Reuse clean visual context};

% (d): compare retention rules, not steps in a decoding timeline.
\node[anchor=west,font=\fontsize{8.5}{10}\selectfont\bfseries] at (0,-11.2)
 {(d) State updates for noisy targets and clean context};
\node[note,font=\fontsize{8}{9.5}\selectfont\bfseries] at (1.2,-11.8) {Initial public state};
\node[note,font=\fontsize{8}{9.5}\selectfont\bfseries] at (6,-11.8) {Visual block};
\node[note,font=\fontsize{8}{9.5}\selectfont\bfseries] at (10.7,-11.8) {State passed forward};

% Private target: predict outputs, discard local updates, keep the prefix.
\node[box,fill=flowpublic!65,text width=2.8cm,
      minimum height=.85cm,font=\fontsize{8}{9.5}\selectfont] (privateprefix) at (1.2,-12.7)
 {$(S,H)$};
\node[box,fill=flowprivate!65,text width=3.4cm,
      minimum height=.85cm,font=\fontsize{8}{9.5}\selectfont] (privatetarget) at (6,-12.7)
 {Noisy target $N_1$\\Predict outputs\\Discard updates};
\node[box,fill=flowpublic!65,text width=3cm,
      minimum height=.85cm,font=\fontsize{8}{9.5}\selectfont] (unchanged) at (10.7,-12.7)
 {Unchanged\\$(S,H)$};
\draw[arr] (privateprefix) -- (privatetarget);
\draw[arr] (privatetarget) -- (unchanged);

% Clean context: retain the updates for subsequent predictions.
\node[box,fill=flowpublic!65,text width=2.8cm,
      minimum height=.85cm,font=\fontsize{8}{9.5}\selectfont] (cleanprefix) at (1.2,-14.1)
 {$(S,H)$};
\node[box,fill=flowpublic!65,text width=3.4cm,
      minimum height=.85cm,font=\fontsize{8}{9.5}\selectfont] (cleancontext) at (6,-14.1)
 {Clean context $C_1$\\Update context\\Retain updates};
\node[box,fill=flowpublic!65,text width=3cm,
      minimum height=.85cm,font=\fontsize{8}{9.5}\selectfont] (updated) at (10.7,-14.1)
 {Updated\\$(S',H')$};
\draw[arr] (cleanprefix) -- (cleancontext);
\draw[arr] (cleancontext) -- (updated);

\node[note,text width=14cm] at (5.9,-14.95)
 {$S$: recurrent state; $H$: short convolution history.};
\end{tikzpicture}


==> huge-interleave-construction.tex <==
% Editable vector schematic; pictured scenes are illustrative, not dataset samples.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
 arr/.style={-{Latex[length=1.5mm]},thick,draw=title_blue!80,shorten <=.7pt,shorten >=.7pt},
 card/.style={draw=title_blue!35,fill=title_blue!3,rounded corners=3pt},
 label/.style={font=\small,align=center},
 pics/scene/.style args={#1}{code={
   \fill[teal!9,rounded corners=2pt] (-.48,-.31) rectangle (.48,.31);
   \draw[teal!45] (-.42,-.17)--(.42,-.17);
   \fill[orange!75!yellow] (#1,-.02) circle (.115);
   \draw[teal!60,rounded corners=1pt] (.19,-.17) rectangle (.36,.10);
 }}]
% Four stages: visual evidence, event selection, annotation, validation.
\foreach \x/\n/\t in {1.5/1/Video,5.1/2/Keyframes,8.7/3/Annotate,12.1/4/Validate}{
 \node[circle,fill=title_blue,text=white,inner sep=3pt,font=\small\bfseries] at (\x-.64,0) {\n};
 \node[anchor=west,font=\small\bfseries] at (\x-.33,0) {\t};
}
% Film strip.
\draw[card] (0,-2.05) rectangle (3.05,-.45);
\foreach \x/\pos in {.57/-.30,1.52/-.08,2.47/.23}{
 \pic at (\x,-1.20) {scene={\pos}};
}
\foreach \x in {.15,.50,.85,1.20,1.55,1.90,2.25,2.60,2.95}{
 \fill[title_blue!30] (\x,-.65) rectangle ++(.10,.10);
 \fill[title_blue!30] (\x,-1.95) rectangle ++(.10,.10);
}
\node[label,text=black!65] at (1.52,-2.35) {Observe at 1 FPS};
% Timeline: three selected events shown schematically.
\draw[title_blue!40,thick] (3.85,-1.68)--(6.35,-1.68);
\foreach \x/\pos/\t in {4.05/-.30/t_0,5.10/-.08/t_1,6.15/.23/t_K}{
 \pic at (\x,-1.05) {scene={\pos}};
 \fill[title_blue] (\x,-1.68) circle (.055);
 \draw[title_blue!50] (\x,-1.38)--(\x,-1.63);
 \node[font=\footnotesize] at (\x,-1.97) {$\t$};
}
\node[label,text=black!65] at (5.1,-2.35) {3--5 event timestamps};
% Annotation cards, not long prose boxes.
\draw[card] (7.38,-1.83) rectangle (9.90,-.50);
\node[anchor=west,font=\small\bfseries] at (7.57,-.79) {$D_k$};
\node[anchor=west,font=\small] at (8.20,-.79) {Scene};
\draw[title_blue!25] (7.58,-1.04)--(9.69,-1.04);
\node[anchor=west,font=\small\bfseries] at (7.57,-1.36) {$\Delta_k$};
\node[anchor=west,font=\small] at (8.20,-1.36) {Change};
\node[label,text=black!65] at (8.65,-2.35) {Describe visible events};
% Checklist icon with three compact checks.
\draw[card] (10.70,-1.98) rectangle (13.45,-.45);
\foreach \y/\t in {-.78/Format,-1.23/Time,-1.68/Frame match}{
 \draw[teal!75!black,line width=1pt] (10.92,\y)--++(.09,-.09)--++(.18,.21);
 \node[anchor=west,font=\small] at (11.29,\y) {\t};
}
\node[label,text=black!65] at (12.07,-2.35) {Grounded annotations};
\draw[arr] (3.15,-1.15)--(3.49,-1.15);
\draw[arr] (6.73,-1.15)--(7.15,-1.15);
\draw[arr] (10.04,-1.15)--(10.49,-1.15);
% Output chain.
\draw[card,fill=white] (0,-5.12) rectangle (13.45,-3.08);
\node[anchor=west,font=\small\bfseries] at (.20,-3.39) {Ordered text--image chain};
\node[anchor=east,font=\footnotesize,text=black!55] at (13.23,-3.39) {Schematic frames};
\draw[arr] (12.08,-2.60)--(12.08,-3.06);
\foreach \x/\t/\id in {1.05/P/p,4.30/{\Delta_1,D_1}/d1,7.55/{\Delta_2,D_2}/d2}{
 \node[draw=title_blue!35,fill=blue!8,rounded corners=2pt,minimum width=1.3cm,minimum height=.78cm] (\id) at (\x,-4.25) {$\t$};
}
\foreach \x/\pos/\t/\id in {2.68/-.30/I_0/i0,5.93/-.08/I_1/i1,9.18/.23/I_2/i2}{
 \pic[scale=1.10] at (\x,-4.25) {scene={\pos}};
 \node[minimum width=1.06cm,minimum height=.69cm,inner sep=0pt] (\id) at (\x,-4.25) {};
 \node[font=\footnotesize] at (\x,-4.86) {$\t$};
}
\foreach \a/\b in {p/i0,i0/d1,d1/i1,i1/d2,d2/i2}{\draw[arr] (\a.east)--(\b.west);}
\draw[arr] (i2.east)--(10.35,-4.25);
\node at (10.67,-4.25) {$\cdots$};
\node[align=center,font=\small,text=black!65] at (12.03,-4.25) {Observed\\image targets};
\end{tikzpicture}


==> huge-sequence-packing.tex <==
% Editable vector schematic. Widths illustrate roles, not measured token counts.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
 arr/.style={-{Latex[length=1.6mm]},thick,draw=title_blue!75,shorten <=1pt,shorten >=1pt},
 panel/.style={draw=title_blue!30,fill=title_blue!2,rounded corners=3pt},
 tok/.style={rounded corners=1pt,minimum height=.48cm,inner sep=2pt,font=\footnotesize},
 txt/.style={tok,fill=blue!13},ctx/.style={tok,fill=teal!20},gen/.style={tok,fill=orange!30}]
% Short input strips replace the task-adapter text box.
\node[anchor=west,font=\small\bfseries] at (0,0) {Task samples};
\foreach \y/\name in {-.65/VQA,-1.32/Generate,-1.99/Edit}{
 \node[anchor=west,font=\footnotesize,text=black!70] at (0,\y) {\name};
}
\node[ctx,minimum width=.65cm] at (1.90,-.65) {$I$};
\node[txt,minimum width=.55cm] at (2.60,-.65) {$Q$};
\node[txt,minimum width=.55cm] at (3.25,-.65) {$A$};
\node[txt,minimum width=1.0cm] at (2.08,-1.32) {$T$};
\node[gen,minimum width=1.05cm] at (3.25,-1.32) {$N$};
\node[ctx,minimum width=.60cm] at (1.90,-1.99) {$I$};
\node[txt,minimum width=.60cm] at (2.60,-1.99) {$T$};
\node[gen,minimum width=.60cm] at (3.30,-1.99) {$N$};
% Packer shown as a funnel and capacity bar.
\draw[arr] (3.92,-1.30)--(4.55,-1.30);
\draw[panel,fill=title_blue!7] (4.72,-.40)--(7.14,-.40)--(6.33,-1.47)--(6.33,-1.87)--(5.53,-1.87)--(5.53,-1.47)--cycle;
\node[font=\small\bfseries] at (5.93,0) {Online packer};
\node[font=\footnotesize] at (5.93,-.78) {Token budget};
\node[font=\footnotesize,align=center,text=black!65] at (5.93,-2.25) {Mandatory first\\Weighted fill};
\draw[arr] (7.25,-.72)--(7.80,-.72);
\node[anchor=west,font=\small\bfseries] at (8.05,0) {Sample queue};
\foreach \x/\c/\t in {8.65/blue/A,9.83/teal/B,11.01/orange/C}{
 \node[tok,draw=\c!40,fill=\c!12,minimum width=1.03cm] at (\x,-.72) {\t};
}
\draw[title_blue!40,rounded corners=1pt] (8.10,-1.28) rectangle (11.56,-1.65);
\fill[title_blue!30] (8.11,-1.29) rectangle (10.65,-1.64);
\node[font=\footnotesize,text=black!65] at (9.83,-1.96) {Pack to a soft target};
\node[panel,minimum width=1.25cm,minimum height=.50cm,font=\footnotesize] (fifo) at (12.58,-.72) {FIFO};
\draw[arr] (11.65,-.72)--(fifo.west);
\draw[arr] (fifo.south)--(12.58,-2.80)--(7.55,-2.80)--(7.55,-1.70)--(6.35,-1.70);
\node[font=\footnotesize,text=black!60] at (10.07,-2.48) {Defer / reuse};
% One pack, split into two sample containers.
\node[anchor=west,font=\small\bfseries] at (0,-3.10) {Packed sequence};
\node[anchor=east,font=\footnotesize,text=black!60] at (13.45,-3.10) {Roles and block boundaries preserved};
\draw[panel] (0,-3.50) rectangle (3.95,-5.10);
\draw[panel] (4.25,-3.50) rectangle (13.45,-5.10);
\node[font=\footnotesize,text=black!70] at (1.98,-3.80) {A: understanding};
\node[font=\footnotesize,text=black!70] at (8.85,-3.80) {B: interleaved sequence};
\node[txt,minimum width=.95cm] at (.65,-4.38) {$Q$};
\node[ctx,minimum width=1.12cm] at (1.90,-4.38) {$I$};
\node[txt,minimum width=.98cm] at (3.19,-4.38) {$A$};
\node[txt,minimum width=1.13cm] at (5.02,-4.38) {$T_1$};
\node[gen,minimum width=1.65cm] at (6.55,-4.38) {$N_1$};
\node[ctx,minimum width=1.55cm] at (8.29,-4.38) {$C_1$};
\node[txt,minimum width=1.15cm] at (9.80,-4.38) {$T_2$};
\node[gen,minimum width=2.00cm] at (11.89,-4.38) {$N_2$};
\draw[black!45,dashed,thick] (4.10,-3.43)--(4.10,-5.17);
\node[font=\scriptsize,text=black!60] at (3.19,-4.86) {CE};
\foreach \x/\t in {6.55/Flow,9.8/CE,11.89/Flow}{\node[font=\scriptsize,text=black!60] at (\x,-4.86) {\t};}
% Legend visually tied to the token colors.
\foreach \x/\c/\t in {.15/blue/Text,3.32/teal/Clean visual context,8.39/orange/Noisy visual target}{
 \fill[\c!20,rounded corners=1pt] (\x,-5.56) rectangle ++(.28,.22);
 \node[anchor=west,font=\footnotesize,text=black!70] at (\x+.36,-5.45) {\t};
}
% Compact behavior views: mask + state handoff, instead of paragraphs.
\draw[panel,fill=white] (0,-8.18) rectangle (6.43,-5.94);
\draw[panel,fill=white] (6.70,-8.18) rectangle (13.45,-5.94);
\node[anchor=west,font=\small\bfseries] at (.20,-6.23) {Full attention};
\node[anchor=west,font=\small\bfseries] at (6.90,-6.23) {Linear attention};
% Block-diagonal sample mask (sample-level schematic).
\foreach \i in {0,...,3}{\foreach \j in {0,...,3}{
 \draw[fill=black!3,draw=white] (.25+.30*\j,-6.65-.30*\i) rectangle ++(.29,-.29);
}}
\foreach \i in {0,1}{\foreach \j in {0,1}{
 \fill[title_blue!38] (.25+.30*\j,-6.65-.30*\i) rectangle ++(.29,-.29);
 \fill[teal!38] (.85+.30*\j,-7.25-.30*\i) rectangle ++(.29,-.29);
}}
\node[align=left,anchor=west,font=\footnotesize] at (1.75,-7.16) {No cross-sample attention\\Private targets stay hidden};
\node[ctx,minimum width=.68cm] (s0) at (7.33,-6.96) {$S$};
\node[gen,minimum width=.72cm] (n) at (8.55,-6.96) {$N$};
\node[ctx,minimum width=.68cm] (s1) at (10.01,-6.96) {$S$};
\node[ctx,minimum width=.72cm] (c) at (11.23,-6.96) {$C$};
\node[ctx,minimum width=.68cm] (s2) at (12.63,-6.96) {$S'$};
\draw[arr] (s0)--(n);\draw[arr] (n)--(s1);\draw[arr] (s1)--(c);\draw[arr] (c)--(s2);
\node[font=\scriptsize,text=black!65] at (8.66,-7.52) {Discard local update};
\node[font=\scriptsize,text=black!65] at (11.79,-7.52) {Retain update};
\node[font=\footnotesize,text=black!65] at (10.05,-7.91) {Reset state at sample boundaries};
\end{tikzpicture}

